Accelerating Partial Evaluation in Distributed SPARQL Query Evaluation

Partial evaluation has recently been used for processing SPARQL queries over a large resource description framework (RDF) graph in a distributed environment. However, the previous approach is inefficient when dealing with complex queries. In this study, we further improve the "partial evaluation and assembly" framework for answering SPARQL queries over a distributed RDF graph, while providing performance guarantees. Our key idea is to explore the intrinsic structural characteristics of partial matches to filter out irrelevant partial results, while providing performance guarantees on a network trace (data shipment) or the computational cost (response time). We also propose an efficient assembly algorithm to utilize the characteristics of partial matches to merge them and form final results. To improve the efficiency of finding partial matches further, we propose an optimization that communicates variables' candidates among sites to avoid redundant computations. In addition, although our approach is partitioning-tolerant, different partitioning strategies result in different performances, and we evaluate different partitioning strategies for our approach. Experiments over both real and synthetic RDF datasets confirm the superiority of our approach.

==> BTC_comparison.tex <==
	\begin{tikzpicture}[font=\large]
 		 \begin{semilogyaxis}[
                anchor={(0,100)},
    			major x tick style = transparent,
    			ybar,
         width = 10cm,
               height = 7.5cm,
    ymax = 100000000,
    ymin = 10,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			%xlabel = {Queries},
    			symbolic x coords = {$BQ_1$,$BQ_2$,$BQ_3$,$BQ_4$,$BQ_5$,$BQ_6$,$BQ_7$},
    			scaled y ticks = true,
			bar width=4pt,
             enlarge x limits=0.08,
			legend pos= north west,
 legend cell align=left
   		]


   \addplot coordinates {($BQ_1$, 444.567) ($BQ_2$, 241.317) ($BQ_3$, 171.516) ($BQ_4$, 1143.66) ($BQ_5$, 1228.86) ($BQ_6$, 462.784) ($BQ_7$, 84.4228) };

   \addplot coordinates {($BQ_1$, 24445.67) ($BQ_2$, 22413.17) ($BQ_3$, 21715.16) ($BQ_4$, 81436.6) ($BQ_5$, 122886) ($BQ_6$, 146278.4) ($BQ_7$, 284422.8) };

   \addplot coordinates {($BQ_1$, 259) ($BQ_2$, 269) ($BQ_3$, 166) ($BQ_4$, 88169) ($BQ_5$, 54326) ($BQ_6$, 22010) ($BQ_7$, 59954) };

\addplot coordinates {($BQ_1$, 48) ($BQ_2$, 48) ($BQ_3$, 44) ($BQ_4$, 108) ($BQ_5$, 242) ($BQ_6$, 1029) ($BQ_7$, 62) };

   		 \legend{DREAM, CliqueSquare,$gStore^D-Hash$,$gStore^D-SemanticHash$}
  		\end{semilogyaxis}
\end{tikzpicture}


==> LUBM100M_partitioning_time.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{semilogyaxis}[
                anchor={(0,100)},
    			major x tick style = transparent,
    			ybar,
    			ymin = 10,
    			ymax = 10000000,
   			ymajorgrids = true,
   			ylabel = {Communication Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$LQ_1$,$LQ_3$,$LQ_6$,$LQ_7$},
    			scaled y ticks = true,
			bar width=4.5pt,
             enlarge x limits=0.2,
			legend pos= north west,
 legend cell align=left
   		]

   \addplot coordinates {($LQ_1$, 51123.756) ($LQ_3$, 4243.363) ($LQ_6$, 4692.110) ($LQ_7$, 69945.621)};

   \addplot coordinates {($LQ_1$, 19809.461) ($LQ_3$, 1429.671) ($LQ_6$, 47.194) ($LQ_7$, 258) };

    		\addplot coordinates {($LQ_1$, 40300.378) ($LQ_3$, 3659.942) ($LQ_6$, 3093.450) ($LQ_7$, 25877.639)};

    		
   		  \legend{Hash,Semantic Hash,METIS}
  		\end{semilogyaxis}
\end{tikzpicture}


==> LUBM1B_comparison.tex <==
	\begin{tikzpicture}[font=\large]
 		 \begin{semilogyaxis}[
                anchor={(0,100)},
    			major x tick style = transparent,
    			ybar,
         width = 10cm,
               height = 7.5cm,
    ymax = 10000000000000,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			%xlabel = {Queries},
    			symbolic x coords = {$LQ_1$,$LQ_2$,$LQ_3$,$LQ_4$,$LQ_5$,$LQ_6$,$LQ_7$},
    			scaled y ticks = true,
			bar width=4pt,
             enlarge x limits=0.08,
			legend pos= north west,
 legend cell align=left
   		]



\addplot coordinates {($LQ_1$, 13031410) ($LQ_2$, 98263) ($LQ_3$, 2358) ($LQ_4$, 18) ($LQ_5$, 14) ($LQ_6$, 10755) ($LQ_7$, 4700381) };

\addplot coordinates {($LQ_1$, 217537) ($LQ_2$, 28917) ($LQ_3$, 145761) ($LQ_4$, 46770) ($LQ_5$, 5233) ($LQ_6$, 11308) ($LQ_7$, 29965)};

   \addplot  coordinates {($LQ_1$, 125020) ($LQ_2$, 71010) ($LQ_3$, 80010) ($LQ_4$, 90010) ($LQ_5$, 24000) ($LQ_6$, 37010) ($LQ_7$, 224040)};

   \addplot coordinates {($LQ_1$, 216447.014) ($LQ_2$, 47662.64815) ($LQ_3$, 1429.671) ($LQ_4$, 505.2395287) ($LQ_5$, 631.6011569) ($LQ_6$, 23103.9144) ($LQ_7$, 289493.375) };

\addplot coordinates {($LQ_1$, 8344) ($LQ_2$, 4235) ($LQ_3$, 1377) ($LQ_4$, 56) ($LQ_5$, 50) ($LQ_6$, 64) ($LQ_7$, 4239) };

   		 \legend{DREAM, S2RDF, CliqueSquare, $gStore^D-Hash$, $gStore^D-SemanticHash$}
  		\end{semilogyaxis}
\end{tikzpicture}


==> YAGO2s_OptimizationEvaluation.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{semilogyaxis}[
    			ybar,
    ymin=100,
ymax=100000000,
  ylabel = {Query Response Time (ms)},
   bar width=5pt,
   ymajorgrids = true,
   enlarge x limits=0.15,
    			symbolic x coords = {$YQ_1$,$YQ_2$,$YQ_3$,$YQ_4$},
    legend pos= north west,
 legend cell align=left
   		]

\addplot  coordinates {($YQ_1$, 304954.229) ($YQ_2$, 130211.536) ($YQ_3$, 104716.408) ($YQ_4$, 204996.158)};

\addplot  coordinates {($YQ_1$, 104597.460) ($YQ_2$, 85001.779) ($YQ_3$, 28017.167) ($YQ_4$, 114564.306)};

   \addplot  coordinates {($YQ_1$, 72777.858) ($YQ_2$, 3023.756) ($YQ_3$, 28850.878) ($YQ_4$, 67249.811)};

    		\addplot  coordinates {($YQ_1$, 2153.174) ($YQ_2$, 1342.474) ($YQ_3$, 27636.616) ($YQ_4$, 4712.494)};

   		  \legend{$gStore^D-Basic$ ,$gStore^D-LA$,$gStore^D-LO$,$gStore^D$}
  		\end{semilogyaxis}
\end{tikzpicture}


==> linearScalability.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,50,100},
        xticklabels={100M,500M,1B},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]
      \addplot plot[mark size=3.5pt] coordinates {
        (10,     8488)
        (50,   33679 )
        (100,    60254.06245)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     221)
        (50,    399.9851038)
        (100,    505.2395287)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,    187)
        (50,    332.8495377)
        (100,   631.6011569)
    };

    \legend{$LQ_2$\\$LQ_4$\\$LQ_5$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> lubm_OptimizationEvaluation.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{semilogyaxis}[
    			ybar,
        ymin=100,
ymax=100000000,
  ylabel = {Query Response Time (ms)},
   bar width=5pt,
   ymajorgrids = true,
   enlarge x limits=0.15,
    			symbolic x coords = {$LQ_1$,$LQ_3$,$LQ_6$,$LQ_7$},
    legend pos= north west,
 legend cell align=left
   		]

\addplot  coordinates {($LQ_1$, 117300.170) ($LQ_3$, 86269.018) ($LQ_6$, 3627.201) ($LQ_7$, 277564.979)};

  \addplot  coordinates {($LQ_1$, 114843.689) ($LQ_3$, 85001.779) ($LQ_6$, 3625.808) ($LQ_7$, 253570.868)};

    \addplot  coordinates {($LQ_1$, 53775.856) ($LQ_3$, 34319.261) ($LQ_6$, 3875.202) ($LQ_7$, 86802.065)};

    \addplot  coordinates {($LQ_1$, 40172.642) ($LQ_3$, 3363.339) ($LQ_6$, 3142.952) ($LQ_7$, 48511.743)};

    		
   		  \legend{$gStore^D-Basic$ ,$gStore^D-LA$,$gStore^D-LO$,$gStore^D$}
  		\end{semilogyaxis}
\end{tikzpicture}


==> snowflakeScalability.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,50,100},
        xticklabels={100M,500M,1B},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]
      \addplot plot[mark size=3.5pt] coordinates {
        (10,     40172)
        (50,   140430.0109 )
        (100,    316447.014)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    3363)
        (50,    15277.73319)
        (100,    30108.07983)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,    3142)
        (50,    12594.30993)
        (100,   23103.9144)
    };
     \addplot plot[mark size=3.5pt]  coordinates {
        (10,     48511)
        (50,    167809.1843)
        (100,   289493.375)
    };


    \legend{$LQ_1$\\$LQ_3$\\$LQ_{6}$\\$LQ_7$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> yago2_comparison.tex <==
	\begin{tikzpicture}[font=\large]
 		 \begin{semilogyaxis}[
                anchor={(0,100)},
    			major x tick style = transparent,
    			ybar,
         width = 10cm,
               height = 7.5cm,
    ymax = 10000000000000,
    ymin = 100,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			%xlabel = {Queries},
    			symbolic x coords = {$YQ_1$,$YQ_2$,$YQ_3$,$YQ_4$},
    			scaled y ticks = true,
			bar width=4pt,
             enlarge x limits=0.275,
			legend pos= north west,
 legend cell align=left
   		]


   \addplot  coordinates {($YQ_1$, 2161) ($YQ_2$, 0) ($YQ_3$, 14751) ($YQ_4$, 651) };

    		\addplot coordinates {($YQ_1$, 7893) ($YQ_2$, 9128) ($YQ_3$, 10161) ($YQ_4$, 10473) };

    \addplot  coordinates {($YQ_1$, 139021) ($YQ_2$, 73011) ($YQ_3$, 36006) ($YQ_4$, 100015) };

    		\addplot coordinates {($YQ_1$, 1811658) ($YQ_2$, 1863374) ($YQ_3$, 1720424) ($YQ_4$, 1876964) };

   \addplot coordinates {($YQ_1$, 2153) ($YQ_2$, 1340) ($YQ_3$, 27636) ($YQ_4$, 4712)};

   \addplot coordinates {($YQ_1$, 1870) ($YQ_2$, 1688.261) ($YQ_3$,  28300.534) ($YQ_4$, 5364.588)};

    		\addplot [fill=yellow] coordinates {($YQ_1$, 10687.940) ($YQ_2$, 9761.987) ($YQ_3$, 47413.566) ($YQ_4$, 7918.393)};

    		
   		 \legend{DREAM, S2RDF, CliqueSquare, S2X, $gStore^D-Hash$, $gStore^D-SemanticHash$, $gStore^D-METIS$}
  		\end{semilogyaxis}
\end{tikzpicture}


==> yago2_partitioning_time.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{semilogyaxis}[
                anchor={(0,100)},
    			major x tick style = transparent,
    			ybar,
    			ymin = 10,
    			ymax = 10000000,
   			ymajorgrids = true,
   			ylabel = {Size of LEC Features(in KB)},
    			xlabel = {Queries},
    			symbolic x coords = {$YQ_1$,$YQ_2$,$YQ_3$,$YQ_4$},
    			scaled y ticks = true,
			bar width=4.5pt,
             enlarge x limits=0.2,
			legend pos= north west,
 legend cell align=left
   		]

\addplot coordinates {($YQ_1$, 2427.144) ($YQ_2$, 1783.421) ($YQ_3$, 33073.558) ($YQ_4$, 4748.009 ) };

  \addplot coordinates {($YQ_1$, 3465.401) ($YQ_2$, 1663.534) ($YQ_3$, 27707.272) ($YQ_4$, 5078.912) };

    		\addplot coordinates {($YQ_1$, 10687.940) ($YQ_2$, 9761.987) ($YQ_3$, 47413.566) ($YQ_4$, 7918.393) };
    		
   		  \legend{Hash,Semantic Hash,METIS}
  		\end{semilogyaxis}
\end{tikzpicture}

